Play to Generalize: Learning to Reason Through Game Play

Developing reasoning capabilities in multimodal large language models (MLLMs) remains challenging. Motivated by literature suggesting that gameplay promotes transferable reasoning skills, we propose a novel post-training method, Visual Game Learning (ViGaL), where MLLMs develop generalizable reasoning skills through playing arcade-like games. Specifically, we show that training a 7B-parameter MLLM via reinforcement learning (RL) on simple games like Snake significantly enhances the downstream performance on multimodal math benchmarks like MathVista, on multi-discipline questions like MMMU and on 3D spatial reasoning benchmarks like VSI-Bench, without seeing any worked solutions, equations, or diagrams during RL. Remarkably, our model outperforms specialist models post-trained on benchmark-oriented multimodal reasoning data, while preserving the model's performance on general visual benchmarks, a challenge where specialist models often fall short. Our findings suggest that multimodal reasoning can emerge from gameplay, pointing to a promising strategy of designing surrogate tasks for RL post-training.

==> tables/prompt_rotation.tex <==
\begin{tcolorbox}[
    title={Prompt for Rotation Game},
    colback=blue!5!white,
    colframe=blue!40!white,
    left=1mm, right=1mm, top=1mm, bottom=1mm,
    width=\textwidth,
    center,
    fonttitle=\small,
    fontupper=\small,
    label=prompt_rotation_game,
]
{ 
 I'm showing you 4 images. Images 1-2 are an example pair, and Images 3-4 are the test pair. In each pair, the first image shows the initial orientation, and the second shows the object after rotation.\\
 
    \#\#\# EXAMPLE OF ROTATION \#\#\#\\

    Example: Image 1 shows the initial view and Image 2 shows the object after a 180 degree rotation.\\
    
    \#\#\# YOUR TASK \#\#\#\\
    Now, considering the transformation from Image 3 (initial) to Image 4 (rotated)\\.
    Determine the angle of rotation from Image 3 to Image 4 on the plane\\
    Analyze the rotation carefully using the example pair (Images 1-2) as a reference.\\    
    %\textbf{To assess clockwise rotation between image pairs naturally, here's my step-by-step approach:}\\

    \textbf{1. Coordinate System Transformation:}\\
    \textbf{   - Draw an x-y coordinate system on both original and rotated images with origin at center}\\
    \textbf{   - Identify a distinct feature point and note its coordinates in both images}\\
    \textbf{   - Apply rotation matrix equations to verify the transformation}\\

    \textbf{   Example: A star icon at coordinates (3,1) in the original image appears at (-1,3) in the rotated image. Testing with the 90° clockwise rotation matrix [cos(90°), sin(90°); -sin(90°), cos(90°)] confirms the transformation from (3,1) to (-1,3), verifying a 90° clockwise rotation.}\\

    \textbf{2. Angular Displacement Measurement:}\\
    \textbf{   - Mark the image center as the origin in both images}\\
    \textbf{   - Draw a straight line from center to a distinctive feature in both images}\\
    \textbf{   - Measure the angle between these two lines using counterclockwise as positive}\\

    \textbf{   Example: A line from center to a red dot makes a 30° angle with horizontal in the original image. In the rotated image, this line makes a 210° angle with horizontal. The difference (180°) indicates a clockwise 180° rotation.}\\

    \textbf{3. Symmetry Axis Tracking:}\\
    \textbf{   - Identify major symmetry axes in the original image}\\
    \textbf{   - Locate the same symmetry axes in the rotated image}\\
    \textbf{   - Calculate the angular displacement between original and rotated axes}\\

    \textbf{   Example: A rectangular logo has vertical and horizontal symmetry axes. After rotation, the vertical axis now points right and horizontal points down. This 90° shift of both axes confirms a clockwise 90° rotation.}\\

    \textbf{4. Triangle Configuration Analysis:}\\
    \textbf{   - Select three non-collinear distinct points forming a triangle in both images}\\
    \textbf{   - Compare the orientation of this triangle in both images using vector cross products}\\
    \textbf{   - Determine rotation angle from the triangle's orientation change}\\

    \textbf{   Example: Three points form a right triangle with vertices clockwise arranged. After rotation, the same triangle has its vertices arranged in counterclockwise order while maintaining the same shape. This inversion indicates a clockwise 180° rotation.}\\

    \textbf{5. Polar Coordinate Comparison:}\\
    \textbf{   - Convert key points to polar coordinates (r,$\theta$) relative to image center}\\
    \textbf{   - Compare $\theta$ values of the same features in original and rotated images}\\
    \textbf{   - Calculate consistent angular difference across multiple points}\\

    \textbf{   Example: A feature at polar angle 45° in the original image appears at 135° in the rotated image. Another feature shifts from 10° to 100°. Both show a +90° shift in polar angle, confirming a clockwise 90° rotation.}\\

    Choose the rotation angle from this list: ['counter clockwise 90', '180']\\
    
    The reasoning process and answer are enclosed within $<$think$>$ $<$/think$>$ and $<$answer$>$ $<$/answer$>$ tags, respectively, i.e., "$<$think$>$ reasoning process here $<$/think$>$$<$answer$>$ answer here $<$/answer$>$"
}
\end{tcolorbox}

==> tables/prompt_snake.tex <==
\begin{tcolorbox}[
    title={Prompt for Snake Game},
    colback=blue!5!white,
    colframe=blue!40!white,
    left=1mm, right=1mm, top=1mm, bottom=1mm,
    width=\textwidth,
    center,
    fonttitle=\small,
    fontupper=\small,
    label=prompt_snake_agent
]
{
    Your role is to guide a snake within a Snake game featuring multiple apples.\\

    This game is played on a board of size 10 by 10. The board uses a standard Cartesian coordinate system, where (0,0) represents the bottom-left position and (9,9) is the top-rightmost coordinate.\\

    Apples at: \{apple\_position\} \\

    Direction of Your Last Action: \{last\_action\}\\

    Rules:\\
    1) If you move onto an apple, you grow and gain 1 point. \\
    2) If your head moves to a position where its coordinates (x, y) are outside the board boundaries (meaning x $<$ 0, x $>$ 9, y $<$ 0, or y $>$ 9), or into a space occupied by another snake's body, or into a space occupied by your own body, you die. That's the worst move. \\

    \textbf{
    3) The goal is to prioritize snake not die, then efficiently collecting apples. First avoid the worst move, then for each apple, find the nearest apple by calculating Manhattan distances. But only choose best next move to get closer the nearest apple if you can confirm best next move will not run outside the range of the listed coordinates, run into the position of another snake, or yourself. Otherwise it will be the worst move.\\}

    Your snake with the ID \{snake\_id\} in \{snake\_color\} has its head now positioned at \{snake\_position\}, and its body extends to \{body\_position\} You should avoid your next move into your own snake's position.\\

    Enemy snakes in \{enemy\_color\} positions: \{enemy\_position\}.\\

    Decreasing your x coordinate is to the LEFT, increasing your x coordinate is to the RIGHT.\\
    Decreasing your y coordinate is DOWN, increasing your y coordinate is UP.\\
    
    Read out another snake's position and apple position. Try to predict another snake's next move and avoid colliding with it.\\
    
    Best answer is one of next move that is the closest to the apple and not lead to your death. Worst answer is all of next moves 1. makes your head's coordinates (x, y) are outside the board boundaries, meaning x $<$ 0, x $>$ 9, y $<$ 0, or y $>$ 9. 2. moves into a position occupied by another snake's body. 3. moves into a position occupied by body of yourself.\\
    
    Check all the next moves to list out all the worst moves in \texttt{$<$worst\_answer$>$} tag. If no worst answer, return None for worst answer, e.g., "\texttt{$<$worst\_answer$>$None$<$/worst\_answer$>$}"\\
    
    The best answer and the worst answer are mutually exclusive and different.\\
    
    You need first to give your reasoning process then to choose one of best next move  
    and worst next move from ['UP', 'DOWN', 'LEFT', 'RIGHT'].\\
    
    The reasoning process and answer are enclosed within $<$think$>$ $<$/think$>$, $<$best\_answer$>$ $<$/best\_answer$>$ and $<$worst\_answer$>$ $<$/worst\_answer$>$ tags, respectively, i.e., "$<$think$>$ reasoning process here $<$/think$>$$<$best\_answer$>$ one best move here $<$/best\_answer$>$$<$worst\_answer$>$ all worst moves here $<$/worst\_answer$>$"
}
\end{tcolorbox}
